Counting Hamiltonian cycles in planar triangulations

Hakimi, Schmeichel, and Thomassen in 1979 conjectured that every $4$-connected planar triangulation $G$ on $n$ vertices has at least $2(n-2)(n-4)$ Hamiltonian cycles, with equality if and only if $G$ is a double wheel. In this paper, we show that every $4$-connected planar triangulation on $n$ vertices has $\Omega(n^2)$ Hamiltonian cycles. Moreover, we show that if $G$ is a $4$-connected planar triangulation on $n$ vertices and the distance between any two vertices of degree $4$ in $G$ is at least $3$, then $G$ has $2^{\Omega(n^{1/4})}$ Hamiltonian cycles.

==> diamond_4_cycle.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, rvertex/.style={circle, draw=black, fill=black, scale=0.2},bvertex/.style={circle, draw=black, fill=white, scale=0.2}]

\node [rvertex] (v0) at (0,0) {};
\node [bvertex] (v1) at (90:1) {};
\node [rvertex] (v2) at (180:1) {};
\node [bvertex] (v3) at (270:1) {};
\node [bvertex] (v4) at (0: 1) {};

\draw (v1) -- (v2) -- (v3) -- (v4) -- (v1);
\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);

\end{tikzpicture}	

==> diamond_6_cycle.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, rvertex/.style={circle, draw=black, fill=black, scale=0.2},bvertex/.style={circle, draw=black, fill=white, scale=0.2}]

\node [bvertex] (v1) at (90:1) {};
\node [bvertex] (v2) at (210:1) {};
\node [bvertex] (v3) at (330:1) {};

\draw (v1) -- (v2) -- (v3) -- (v1) ;

\node [rvertex] (v4) at (30: 0.5) {};
\node [rvertex] (v5) at (150: 0.5) {};
\node [rvertex] (v6) at (270: 0.5) {};

\node [rvertex] (u4) at (30: 1.0) {};
\node [rvertex] (u5) at (150: 1.0) {};
\node [rvertex] (u6) at (270: 1.0) {};


\draw (v1) -- (u5) -- (v2) -- (u6) -- (v3) -- (u4) -- (v1);

\draw (v4) -- (u4);
\draw (v5) -- (u5);
\draw (v6) -- (u6);

\end{tikzpicture}	
